Beating Stochastic and Adversarial Semi-bandits Optimally and Simultaneously

We develop the first general semi-bandit algorithm that simultaneously achieves $\mathcal{O}(\log T)$ regret for stochastic environments and $\mathcal{O}(\sqrt{T})$ regret for adversarial environments without knowledge of the regime or the number of rounds $T$. The leading problem-dependent constants of our bounds are not only optimal in some worst-case sense studied previously, but also optimal for two concrete instances of semi-bandit problems. Our algorithm and analysis extend the recent work of (Zimmert & Seldin, 2019) for the special case of multi-armed bandit, but importantly requires a novel hybrid regularizer designed specifically for semi-bandit. Experimental results on synthetic data show that our algorithm indeed performs well uniformly over different environments. We finally provide a preliminary extension of our results to the full bandit feedback.

==> both.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'both.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{both.pdf}}%
    \put(0.08214286,0.47442857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{both.pdf}}%
    \put(0.08214286,0.56257143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{both.pdf}}%
    \put(0.08214286,0.65085714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{both.pdf}}%
    \put(0.08214286,0.739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{both.pdf}}%
    \put(0.08214286,0.82728571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{both.pdf}}%
    \put(0.094,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{both.pdf}}%
    \put(0.18228571,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{both.pdf}}%
    \put(0.27071429,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{both.pdf}}%
    \put(0.359,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{both.pdf}}%
    \put(0.44728571,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{both.pdf}}%
    \put(0.00571429,0.64271429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \scalebox{1.6}{a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{both.pdf}}%
    \put(0.20285714,0.79885714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{both.pdf}}%
    \put(0.20285714,0.76885714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Cucb}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{both.pdf}}%
    \put(0.20285714,0.73885714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{LogBar}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{both.pdf}}%
    \put(0.20285714,0.70885714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{both.pdf}}%
    \put(0.20285714,0.67885714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Hybrid}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{both.pdf}}%
    \put(0.594,0.47442857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{both.pdf}}%
    \put(0.594,0.59214286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{both.pdf}}%
    \put(0.594,0.71){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{both.pdf}}%
    \put(0.594,0.82771429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{both.pdf}}%
    \put(0.60585714,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{both.pdf}}%
    \put(0.72357143,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{both.pdf}}%
    \put(0.84142857,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{both.pdf}}%
    \put(0.95914286,0.44871429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{both.pdf}}%
    \put(0.088,0.04585714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{both.pdf}}%
    \put(0.088,0.09628571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{both.pdf}}%
    \put(0.088,0.14671429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{both.pdf}}%
    \put(0.088,0.19728571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{both.pdf}}%
    \put(0.088,0.24771429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{both.pdf}}%
    \put(0.088,0.29814286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{both.pdf}}%
    \put(0.088,0.34857143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{both.pdf}}%
    \put(0.088,0.399){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{both.pdf}}%
    \put(0.09985714,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{both.pdf}}%
    \put(0.18828571,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{both.pdf}}%
    \put(0.27657143,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{both.pdf}}%
    \put(0.365,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{both.pdf}}%
    \put(0.45328571,0.02014286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{both.pdf}}%
    \put(0.01157143,0.21414286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.6}{b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{both.pdf}}%
    \put(0.20871429,0.37042857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Exp2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{both.pdf}}%
    \put(0.20871429,0.34042857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Cucb}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{both.pdf}}%
    \put(0.20871429,0.31042857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Alg{LogBar}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{both.pdf}}%
    \put(0.20871429,0.28042857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{TS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{both.pdf}}%
    \put(0.20871429,0.25042857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}  \Alg{Hybrid}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{both.pdf}}%
    \put(0.60071429,0.04671429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{both.pdf}}%
    \put(0.60071429,0.117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{both.pdf}}%
    \put(0.60071429,0.18742857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{both.pdf}}%
    \put(0.60071429,0.25771429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{both.pdf}}%
    \put(0.60071429,0.32814286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{both.pdf}}%
    \put(0.60071429,0.39842857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{both.pdf}}%
    \put(0.61257143,0.021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{both.pdf}}%
    \put(0.72985714,0.021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{both.pdf}}%
    \put(0.847,0.021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{both.pdf}}%
    \put(0.96428571,0.021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{both.pdf}}%
  \end{picture}%
\endgroup%

